VideoACE: Benchmarking Agentic Video Understanding through High-Frame-Rate Actions

Agentic video understanding requires models to actively interact with video environments to gather evidence and form judgments. Evaluating this capability therefore requires assessing whether models can translate opportunities for interaction into better understanding. We introduce VideoACE, a benchmark for assessing video understanding under conditions that support sustained interaction. We focus on high-frame-rate action videos, where rapid, subtle changes make targeted observation especially valuable. The benchmark comprises 1,000 multiple-choice questions spanning six categories of fine-grained action understanding, accompanied by temporal evidence annotations and user hints screened for answer leakage. Its evaluation environment combines video inspection tools with a user simulator, allowing models to adjust temporal coverage, sampling density, and spatial detail, and to revisit evidence and revise their judgments under simulated user feedback. We evaluate single-pass observation, autonomous tool use, and tool use combined with user feedback to examine how effectively models exploit these opportunities. Evaluation of five models reveals distinct patterns in how they acquire evidence and respond to opportunities for further interaction. These findings establish VideoACE as a testbed for examining agentic video understanding beyond performance under a fixed observation setting.

==> figs/latex/behavior.tex <==
\pgfplotsset{aceaxis/.style={scale only axis,axis lines*=left,axis line style={line width=.45pt},tick style={line width=.45pt},tick align=outside,major tick length=2pt,font=\fontsize{7}{8}\selectfont,label style={font=\fontsize{7.5}{9}\selectfont},tick label style={font=\fontsize{6.5}{8}\selectfont},grid style={gray!40,densely dashed,line width=.25pt},clip=false},acebar/.style={draw=black,line width=.3pt}}
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (495,148);

\definecolor{acefix}{HTML}{246D73}
\definecolor{acebreak}{HTML}{A3554A}
\definecolor{aceroundone}{HTML}{DCE4E8}
\definecolor{aceroundtwo}{HTML}{8DA3AE}
\definecolor{aceroundthree}{HTML}{486875}
\begin{axis}[aceaxis,at={(70pt,27pt)},anchor=south west,width=188pt,height=88pt,xbar,bar width=7pt,xmin=-160,xmax=250,ymin=-.6,ymax=4.6,y dir=reverse,ytick={0,...,4},yticklabels={Gemini 4 Argon,Gemini 3.8 Flash,Gemini 3.6 Flash,Qwen3.8-Flash,Qwen3.7-Flash},xtick={-100,0,100,200},xticklabels={100,0,100,200},xlabel={Questions},xmajorgrids]
\addplot[draw=none,fill=acefix,bar shift=0pt] coordinates {(125,0)};
\addplot[draw=none,fill=acebreak,bar shift=0pt] coordinates {(-52,0)};
\node[anchor=west,font=\fontsize{7}{8}\selectfont,text=acefix] at (axis cs:129,0) {125};
\node[anchor=east,font=\fontsize{7}{8}\selectfont,text=acebreak] at (axis cs:-56,0) {52};
\addplot[draw=none,fill=acefix,bar shift=0pt] coordinates {(149,1)};
\addplot[draw=none,fill=acebreak,bar shift=0pt] coordinates {(-39,1)};
\node[anchor=west,font=\fontsize{7}{8}\selectfont,text=acefix] at (axis cs:153,1) {149};
\node[anchor=east,font=\fontsize{7}{8}\selectfont,text=acebreak] at (axis cs:-43,1) {39};
\addplot[draw=none,fill=acefix,bar shift=0pt] coordinates {(197,2)};
\addplot[draw=none,fill=acebreak,bar shift=0pt] coordinates {(-55,2)};
\node[anchor=west,font=\fontsize{7}{8}\selectfont,text=acefix] at (axis cs:201,2) {197};
\node[anchor=east,font=\fontsize{7}{8}\selectfont,text=acebreak] at (axis cs:-59,2) {55};
\addplot[draw=none,fill=acefix,bar shift=0pt] coordinates {(217,3)};
\addplot[draw=none,fill=acebreak,bar shift=0pt] coordinates {(-90,3)};
\node[anchor=west,font=\fontsize{7}{8}\selectfont,text=acefix] at (axis cs:221,3) {217};
\node[anchor=east,font=\fontsize{7}{8}\selectfont,text=acebreak] at (axis cs:-94,3) {90};
\addplot[draw=none,fill=acefix,bar shift=0pt] coordinates {(146,4)};
\addplot[draw=none,fill=acebreak,bar shift=0pt] coordinates {(-116,4)};
\node[anchor=west,font=\fontsize{7}{8}\selectfont,text=acefix] at (axis cs:150,4) {146};
\node[anchor=east,font=\fontsize{7}{8}\selectfont,text=acebreak] at (axis cs:-120,4) {116};
\draw[gray,line width=.5pt] (axis cs:0,-.6) -- (axis cs:0,4.6);
\end{axis}
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (82,125) {\textcolor{acebreak}{$\leftarrow$ Breaks}};
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (173,125) {\textcolor{acefix}{Fixes $\rightarrow$}};
\begin{axis}[aceaxis,at={(329pt,27pt)},anchor=south west,width=164pt,height=88pt,xbar stacked,bar width=7pt,xmin=0,xmax=100,ymin=-.6,ymax=4.6,y dir=reverse,ytick={0,...,4},yticklabels={,,,,},xtick={0,50,100},xlabel={Groups (\%)},xmajorgrids,legend style={draw=none,at={(.5,1.03)},anchor=south,legend columns=3,font=\fontsize{6.5}{8}\selectfont},legend cell align=left]
\addplot[draw=none,fill=aceroundone] coordinates {(0.33333333,0) (0.33333333,1) (0.33333333,2) (0,3) (55.666667,4)};
\addplot[draw=none,fill=aceroundtwo] coordinates {(88.666667,0) (50.666667,1) (93,2) (33.666667,3) (41.333333,4)};
\addplot[draw=none,fill=aceroundthree] coordinates {(11,0) (49,1) (6.6666667,2) (66.333333,3) (3,4)};
\legend{1 round,2 rounds,3 rounds}
\end{axis}
\node[text=black,font=\fontsize{6.5}{8}\selectfont] at (402.25333333333333,104.84615384615384) {89\%};
\node[text=black,font=\fontsize{6.5}{8}\selectfont] at (371.09333333333336,87.9230769230769) {51\%};
\node[text=white,font=\fontsize{6.5}{8}\selectfont] at (452.82,87.9230769230769) {49\%};
\node[text=black,font=\fontsize{6.5}{8}\selectfont] at (405.8066666666667,71.0) {93\%};
\node[text=black,font=\fontsize{6.5}{8}\selectfont] at (356.6066666666667,54.076923076923066) {34\%};
\node[text=white,font=\fontsize{6.5}{8}\selectfont] at (438.6066666666667,54.076923076923066) {66\%};
\node[text=black,font=\fontsize{6.5}{8}\selectfont] at (374.64666666666665,37.153846153846146) {56\%};
\node[text=black,font=\fontsize{6.5}{8}\selectfont] at (454.18666666666667,37.153846153846146) {41\%};
\node[anchor=west,font=\fontsize{8}{9}\selectfont] at (0,141) {(a) Corrections and regressions};
\node[anchor=west,font=\fontsize{8}{9}\selectfont] at (280,141) {(b) Executed answer rounds};
\end{tikzpicture}


==> figs/latex/fps.tex <==
\pgfplotsset{aceaxis/.style={scale only axis,axis lines*=left,axis line style={line width=.45pt},tick style={line width=.45pt},tick align=outside,major tick length=2pt,font=\fontsize{7}{8}\selectfont,label style={font=\fontsize{7.5}{9}\selectfont},tick label style={font=\fontsize{6.5}{8}\selectfont},grid style={gray!40,densely dashed,line width=.25pt},clip=false},acebar/.style={draw=black,line width=.3pt}}
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (234,151);
\begin{axis}[aceaxis,at={(68pt,28pt)},anchor=south west,width=73pt,height=88pt,xmin=48,xmax=94,ymin=-.6,ymax=4.6,y dir=reverse,xtick={50,70,90},ytick={0,...,4},xmajorgrids,yticklabels={Gemini 4 Argon,Gemini 3.8 Flash,Gemini 3.6 Flash,Qwen3.8-Flash,Qwen3.7-Flash}]
\addplot[gray!80,line width=.7pt] coordinates {(82.395382,0) (89.033189,0)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(82.395382,0)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(89.033189,0)};
\addplot[gray!80,line width=.7pt] coordinates {(76.767677,1) (86.580087,1)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(76.767677,1)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(86.580087,1)};
\addplot[gray!80,line width=.7pt] coordinates {(67.965368,2) (80.08658,2)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(67.965368,2)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(80.08658,2)};
\addplot[gray!80,line width=.7pt] coordinates {(65.223665,3) (78.066378,3)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(65.223665,3)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(78.066378,3)};
\addplot[gray!80,line width=.7pt] coordinates {(57.720058,4) (59.018759,4)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(57.720058,4)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(59.018759,4)};
\end{axis}
\node[anchor=center,font=\fontsize{7.5}{8.5}\selectfont] at (104,126) {8 fps stratum};
\begin{axis}[aceaxis,at={(155pt,28pt)},anchor=south west,width=73pt,height=88pt,xmin=48,xmax=94,ymin=-.6,ymax=4.6,y dir=reverse,xtick={50,70,90},ytick={0,...,4},xmajorgrids,yticklabels={,,,,}]
\addplot[gray!80,line width=.7pt] coordinates {(77.198697,0) (85.993485,0)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(77.198697,0)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(85.993485,0)};
\addplot[gray!80,line width=.7pt] coordinates {(72.312704,1) (85.993485,1)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(72.312704,1)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(85.993485,1)};
\addplot[gray!80,line width=.7pt] coordinates {(60.260586,2) (79.153094,2)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(60.260586,2)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(79.153094,2)};
\addplot[gray!80,line width=.7pt] coordinates {(59.609121,3) (71.986971,3)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(59.609121,3)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(71.986971,3)};
\addplot[gray!80,line width=.7pt] coordinates {(53.094463,4) (59.934853,4)};
\addplot[only marks,mark=o,mark size=2pt,mark options={draw=black,fill=white,line width=.75pt}] coordinates {(53.094463,4)};
\addplot[only marks,mark=*,mark size=2pt,mark options={draw=aceblue,fill=aceblue}] coordinates {(59.934853,4)};
\end{axis}
\node[anchor=center,font=\fontsize{7.5}{8.5}\selectfont] at (191,126) {24 fps stratum};
\draw[black,line width=.7pt,fill=white] (91,144) circle (2pt);\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (98,144) {Single};
\fill[aceblue] (151,144) circle (2pt);\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (158,144) {Agentic};
\node[anchor=center,font=\fontsize{7.5}{8.5}\selectfont] at (143,6) {Accuracy (\%)};
\end{tikzpicture}


==> figs/latex/stats.tex <==
\pgfplotsset{aceaxis/.style={scale only axis,axis lines*=left,axis line style={line width=.45pt},tick style={line width=.45pt},tick align=outside,major tick length=2pt,font=\fontsize{7}{8}\selectfont,label style={font=\fontsize{7.5}{9}\selectfont},tick label style={font=\fontsize{6.5}{8}\selectfont},grid style={gray!40,densely dashed,line width=.25pt},clip=false},acebar/.style={draw=black,line width=.3pt}}
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (495,156);
\begin{axis}[aceaxis,at={(82pt,26pt)},anchor=south west,width=98pt,height=105pt,xbar,bar width=5pt,xmin=0,xmax=20,ymin=-.5,ymax=8.5,y dir=reverse,ytick={0,...,8},yticklabels={Film fights,Combat sports,Martial arts,Team sports,Fast non-contact,Dance,Drama action,Single-person,Animation / game},xtick={0,10,20},xlabel={Clips},xmajorgrids]
\addplot[acebar,fill=gray!45,nodes near coords,nodes near coords style={font=\fontsize{6.5}{7}\selectfont},point meta=x] coordinates {(13,0) (16,1) (8,2) (16,3) (11,4) (11,5) (9,6) (11,7) (5,8)};
\end{axis}
\begin{axis}[aceaxis,at={(247pt,26pt)},anchor=south west,width=103pt,height=105pt,xbar stacked,bar width=8pt,xmin=0,xmax=360,ymin=-.6,ymax=5.6,y dir=reverse,ytick={0,...,5},yticklabels={Transient,Order,Interaction,Spatial,Counting,Binding},xtick={0,150,300},xlabel={Questions},xmajorgrids,legend style={draw=none,at={(.5,1.02)},anchor=south,legend columns=2,font=\fontsize{6.5}{8}\selectfont},legend cell align=left]
\addplot[acebar,fill=gray!20] coordinates {(227,0) (138,1) (126,2) (104,3) (33,4) (65,5)};
\addplot[acebar,fill=aceblue,postaction={pattern=north east lines,pattern color=black!65}] coordinates {(90,0) (89,1) (39,2) (28,3) (51,4) (10,5)};
\legend{8 fps,24 fps}
\node[anchor=west,font=\fontsize{6.5}{8}\selectfont] at (axis cs:322,0) {317};
\node[anchor=west,font=\fontsize{6.5}{8}\selectfont] at (axis cs:232,1) {227};
\node[anchor=west,font=\fontsize{6.5}{8}\selectfont] at (axis cs:170,2) {165};
\node[anchor=west,font=\fontsize{6.5}{8}\selectfont] at (axis cs:137,3) {132};
\node[anchor=west,font=\fontsize{6.5}{8}\selectfont] at (axis cs:89,4) {84};
\node[anchor=west,font=\fontsize{6.5}{8}\selectfont] at (axis cs:80,5) {75};
\end{axis}
\begin{axis}[aceaxis,at={(415pt,26pt)},anchor=south west,width=77pt,height=105pt,xmin=0,xmax=2.5,ymin=0,ymax=125,xtick={0,1,2},ytick={0,40,80,120},xlabel={Evidence duration (s)},ylabel={Questions}]
\addplot[ybar,bar width=2.9pt,acebar,fill=gray!45] coordinates {(0.05,0) (0.15,0) (0.25,1) (0.35,26) (0.45,50) (0.55,100) (0.65,112) (0.75,93) (0.85,107) (0.95,76) (1.05,118) (1.15,94) (1.25,57) (1.35,68) (1.45,44) (1.55,34) (1.65,8) (1.75,1) (1.85,4) (1.95,4) (2.05,1) (2.15,2) (2.25,0) (2.35,0) (2.45,0)};
\addplot[black,densely dashed,line width=.8pt] coordinates {(0.9,0) (0.9,125)};
\node[anchor=north west,align=left,font=\fontsize{6.5}{8}\selectfont] at (axis cs:1.4,120) {Median\\0.90 s};
\end{axis}
\node[anchor=west,font=\fontsize{8}{9}\selectfont] at (0,149) {(a) Video categories};
\node[anchor=west,font=\fontsize{8}{9}\selectfont] at (183,149) {(b) Question types};
\node[anchor=west,font=\fontsize{8}{9}\selectfont] at (371,149) {(c) Evidence duration};
\end{tikzpicture}

